Weak Decays in the light--front Quark Model

We study the form factors of heavy--to--heavy and heavy--to--light weak decays using the light--front relativistic quark model. For the heavy--to--heavy $B \ra D^{(\ast)}$ semileptonic decays we calculate the corresponding Isgur--Wise function for the whole kinematic region. For the heavy--to--light $B\ra P$ and $B\ra V$ semileptonic decays we calculate the form factors at $q^2 = 0$; in particular, we have derived the dependence of the form factors on the $b$--quark mass in the $m_b \ra \infty$ limit. This dependence can not be produced by extrapolating the scaling behavior of the form factors at $q^2_{max}$ using the single--pole assumption. This shows that the $q^2$ dependence of the form factors in regions far away from the zero--recoil could be much more complicated than that predicted by the single--pole assumption.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%	*******************************************************
%xxxxxxxxxxxxxxxx  print the postscript file separately
%xxxxxxxxxxxxxxxx  for Figures 1 and 2 (one page only).    xxxxxxxxxxxx
%xxxxxxxxxxxxxxxxx  cut here xxxxxx cut here  xxxxxxxxxxxx
%!PS-Adobe-3.0 EPSF
%%Title: Maple plot
%%Creator: MapleV
%%Pages:  1
%%BoundingBox: 0 0 612 792
%%DocumentNeededResources: font Courier
%%+ font Symbol
%%+ font Times-Roman
%%+ font Times-Roman
%%EndComments
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/thin 3 def
/medium 7 def
/thick 16 def
/boundarythick 20 def %% thickness of bounding box
%%IncludeResource: font Courier
%%IncludeResource: font Symbol
%%IncludeResource: font Times-Roman
%%IncludeResource: font Times-Roman
50 200 translate
0 rotate
0.08 0.08 scale
1 setlinejoin
1 setlinecap
0.0 setgray
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
medium setlinewidth
[] 0 setdash [30] 0 setdash NP 5983 661 m 5850 716 l
5717 773 l
5584 830 l
5451 890 l
5318 950 l
5185 1012 l
5053 1075 l
4920 1140 l
4787 1206 l
4654 1274 l
4521 1344 l
4388 1415 l
4255 1488 l
4122 1563 l
3989 1639 l
3856 1718 l
3723 1798 l
3590 1881 l
3457 1965 l
3325 2052 l
3192 2142 l
3059 2233 l
2926 2327 l
2793 2424 l
2660 2523 l
2527 2625 l
2394 2729 l
2261 2837 l
2128 2948 l
1995 3062 l
1862 3179 l
1729 3300 l
1597 3424 l
1464 3553 l
1331 3685 l
1198 3821 l
1065 3962 l
932 4107 l
799 4256 l
666 4411 l
S
[] 0 setdash NP 666 4421 m 772 4371 l
886 4317 l
1001 4264 l
1110 4214 l
1220 4165 l
1330 4116 l
1443 4067 l
1555 4018 l
1672 3969 l
1774 3926 l
1889 3878 l
1999 3832 l
2115 3785 l
2217 3745 l
2337 3698 l
2444 3656 l
2557 3612 l
2662 3572 l
2777 3529 l
2888 3488 l
3001 3447 l
3106 3409 l
3219 3368 l
3333 3328 l
3439 3291 l
3549 3253 l
3663 3214 l
3777 3176 l
3883 3140 l
4003 3101 l
4111 3066 l
4221 3030 l
4331 2996 l
4445 2960 l
4552 2926 l
4666 2891 l
4774 2859 l
4889 2824 l
4999 2791 l
5110 2759 l
5225 2725 l
5328 2696 l
5446 2662 l
5555 2631 l
5664 2601 l
5772 2571 l
5892 2538 l
5999 2510 l
S
NP 666 4421 m 772 4320 l
886 4215 l
1001 4111 l
1110 4013 l
1220 3917 l
1330 3824 l
1443 3729 l
1555 3637 l
1672 3543 l
1774 3462 l
1889 3373 l
1999 3289 l
2115 3203 l
2217 3129 l
2337 3043 l
2444 2968 l
2557 2889 l
2662 2818 l
2777 2742 l
2888 2669 l
3001 2597 l
3106 2531 l
3219 2461 l
3333 2392 l
3439 2329 l
3549 2264 l
3663 2198 l
3777 2134 l
3883 2075 l
4003 2010 l
4111 1952 l
4221 1894 l
4331 1837 l
4445 1779 l
4552 1725 l
4666 1669 l
4774 1617 l
4889 1562 l
4999 1510 l
5110 1459 l
5225 1407 l
5328 1361 l
5446 1309 l
5555 1262 l
5664 1216 l
5772 1170 l
5892 1121 l
5999 1078 l
S
NP
657 4411 m
675 4411 l
666 4402 m
666 4420 l
S
NP
790 4252 m
808 4252 l
799 4243 m
799 4261 l
S
NP
923 4099 m
941 4099 l
932 4090 m
932 4108 l
S
NP
1056 3950 m
1074 3950 l
1065 3941 m
1065 3959 l
S
NP
1189 3806 m
1207 3806 l
1198 3797 m
1198 3815 l
S
NP
1322 3667 m
1340 3667 l
1331 3658 m
1331 3676 l
S
NP
1455 3531 m
1473 3531 l
1464 3522 m
1464 3540 l
S
NP
1588 3400 m
1606 3400 l
1597 3391 m
1597 3409 l
S
NP
1720 3272 m
1738 3272 l
1729 3263 m
1729 3281 l
S
NP
1853 3149 m
1871 3149 l
1862 3140 m
1862 3158 l
S
NP
1986 3029 m
2004 3029 l
1995 3020 m
1995 3038 l
S
NP
2119 2912 m
2137 2912 l
2128 2903 m
2128 2921 l
S
NP
2252 2799 m
2270 2799 l
2261 2790 m
2261 2808 l
S
NP
2385 2688 m
2403 2688 l
2394 2679 m
2394 2697 l
S
NP
2518 2581 m
2536 2581 l
2527 2572 m
2527 2590 l
S
NP
2651 2477 m
2669 2477 l
2660 2468 m
2660 2486 l
S
NP
2784 2375 m
2802 2375 l
2793 2366 m
2793 2384 l
S
NP
2917 2277 m
2935 2277 l
2926 2268 m
2926 2286 l
S
NP
3050 2181 m
3068 2181 l
3059 2172 m
3059 2190 l
S
NP
3183 2087 m
3201 2087 l
3192 2078 m
3192 2096 l
S
NP
3316 1996 m
3334 1996 l
3325 1987 m
3325 2005 l
S
NP
3448 1907 m
3466 1907 l
3457 1898 m
3457 1916 l
S
NP
3581 1821 m
3599 1821 l
3590 1812 m
3590 1830 l
S
NP
3714 1737 m
3732 1737 l
3723 1728 m
3723 1746 l
S
NP
3847 1654 m
3865 1654 l
3856 1645 m
3856 1663 l
S
NP
3980 1574 m
3998 1574 l
3989 1565 m
3989 1583 l
S
NP
4113 1496 m
4131 1496 l
4122 1487 m
4122 1505 l
S
NP
4246 1420 m
4264 1420 l
4255 1411 m
4255 1429 l
S
NP
4379 1345 m
4397 1345 l
4388 1336 m
4388 1354 l
S
NP
4512 1273 m
4530 1273 l
4521 1264 m
4521 1282 l
S
NP
4645 1202 m
4663 1202 l
4654 1193 m
4654 1211 l
S
NP
4778 1133 m
4796 1133 l
4787 1124 m
4787 1142 l
S
NP
4911 1065 m
4929 1065 l
4920 1056 m
4920 1074 l
S
NP
5044 999 m
5062 999 l
5053 990 m
5053 1008 l
S
NP
5176 934 m
5194 934 l
5185 925 m
5185 943 l
S
NP
5309 871 m
5327 871 l
5318 862 m
5318 880 l
S
NP
5442 810 m
5460 810 l
5451 801 m
5451 819 l
S
NP
5575 749 m
5593 749 l
5584 740 m
5584 758 l
S
NP
5708 690 m
5726 690 l
5717 681 m
5717 699 l
S
NP
5841 633 m
5859 633 l
5850 624 m
5850 642 l
S
NP
5974 576 m
5992 576 l
5983 567 m
5983 585 l
S
/Times-Roman findfont 208 scalefont setfont
(Double pole) dup stringbbox 2 idiv 1983 exch sub exch 2 idiv 4885 exch sub
exch m show
(Single pole) dup stringbbox 2 idiv 3126 exch sub exch 2 idiv 4885 exch sub
exch m show
(y) dup stringbbox 2 idiv 841 exch sub exch 2 idiv 3531 exch sub exch m show
(\(y\)) dup stringbbox 2 idiv 2593 exch sub exch 2 idiv 2019 exch sub exch m
show
/Symbol findfont 208 scalefont setfont
(x) dup stringbbox 2 idiv 2593 exch sub exch 2 idiv 1860 exch sub exch m show
medium setlinewidth
NP 666 500 m 666 4500 l
S
thin setlinewidth
NP 623 612 m 709 612 l
S
NP 645 765 m 687 765 l
S
NP 645 917 m 687 917 l
S
NP 645 1069 m 687 1069 l
S
NP 645 1222 m 687 1222 l
S
NP 623 1374 m 709 1374 l
S
NP 645 1526 m 687 1526 l
S
NP 645 1679 m 687 1679 l
S
NP 645 1831 m 687 1831 l
S
NP 645 1983 m 687 1983 l
S
NP 623 2136 m 709 2136 l
S
NP 645 2288 m 687 2288 l
S
NP 645 2440 m 687 2440 l
S
NP 645 2593 m 687 2593 l
S
NP 645 2745 m 687 2745 l
S
NP 623 2898 m 709 2898 l
S
NP 645 3050 m 687 3050 l
S
NP 645 3202 m 687 3202 l
S
NP 645 3355 m 687 3355 l
S
NP 645 3507 m 687 3507 l
S
NP 623 3659 m 709 3659 l
S
NP 645 3812 m 687 3812 l
S
NP 645 3964 m 687 3964 l
S
NP 645 4116 m 687 4116 l
S
NP 645 4269 m 687 4269 l
S
NP 623 4421 m 709 4421 l
S
medium setlinewidth
NP 666 500 m 5999 500 l
S
thin setlinewidth
NP 666 468 m 666 532 l
S
NP 825 484 m 825 516 l
S
NP 984 484 m 984 516 l
S
NP 1144 484 m 1144 516 l
S
NP 1303 484 m 1303 516 l
S
NP 1462 468 m 1462 532 l
S
NP 1621 484 m 1621 516 l
S
NP 1780 484 m 1780 516 l
S
NP 1940 484 m 1940 516 l
S
NP 2099 484 m 2099 516 l
S
NP 2258 468 m 2258 532 l
S
NP 2417 484 m 2417 516 l
S
NP 2576 484 m 2576 516 l
S
NP 2736 484 m 2736 516 l
S
NP 2895 484 m 2895 516 l
S
NP 3054 468 m 3054 532 l
S
NP 3213 484 m 3213 516 l
S
NP 3372 484 m 3372 516 l
S
NP 3531 484 m 3531 516 l
S
NP 3691 484 m 3691 516 l
S
NP 3850 468 m 3850 532 l
S
NP 4009 484 m 4009 516 l
S
NP 4168 484 m 4168 516 l
S
NP 4327 484 m 4327 516 l
S
NP 4487 484 m 4487 516 l
S
NP 4646 468 m 4646 532 l
S
NP 4805 484 m 4805 516 l
S
NP 4964 484 m 4964 516 l
S
NP 5123 484 m 5123 516 l
S
NP 5283 484 m 5283 516 l
S
NP 5442 468 m 5442 532 l
S
NP 5601 484 m 5601 516 l
S
NP 5760 484 m 5760 516 l
S
NP 5919 484 m 5919 516 l
S
medium setlinewidth
NP 666 4500 m 5999 4500 l
S
NP 5999 500 m 5999 4500 l
S
medium setlinewidth
/Times-Roman findfont 180 scalefont setfont
(0.5) dup stringbbox 2 idiv 612 exch sub exch 623 exch sub exch m show
(0.6) dup stringbbox 2 idiv 1374 exch sub exch 623 exch sub exch m show
(0.7) dup stringbbox 2 idiv 2136 exch sub exch 623 exch sub exch m show
(0.8) dup stringbbox 2 idiv 2898 exch sub exch 623 exch sub exch m show
(0.9) dup stringbbox 2 idiv 3659 exch sub exch 623 exch sub exch m show
(1) dup stringbbox 2 idiv 4421 exch sub exch 623 exch sub exch m show
(1) dup stringbbox 468 exch sub exch pop 666 exch m show
(1.1) dup stringbbox 468 exch sub exch 2 idiv 1462 exch sub exch m show
(1.2) dup stringbbox 468 exch sub exch 2 idiv 2258 exch sub exch m show
(1.3) dup stringbbox 468 exch sub exch 2 idiv 3054 exch sub exch m show
(1.4) dup stringbbox 468 exch sub exch 2 idiv 3850 exch sub exch m show
(1.5) dup stringbbox 468 exch sub exch 2 idiv 4646 exch sub exch m show
(1.6) dup stringbbox 468 exch sub exch 2 idiv 5442 exch sub exch m show
boundarythick setlinewidth
%%%% The following draws a box around the plot.

showpage
grestore
end
%%Trailer
%%EOF
